Brachistochrones With Loose Ends

The classical problem of the brachistochrone asks for the curve down which a body sliding from rest and accelerated by gravity will slip (without friction) from one point to another in least time. In undergraduate courses on classical mechanics, the solution of this problem is the primary example of the power of the variational calculus. Here we address the generalized brachistochrone problem that asks for the fastest sliding curve between a point and a given curve or between two given curves. The generalized problem can be solved by considering variations with varying endpoints. We will contrast the formal solution with a much simpler solution based on symmetry and kinematic reasoning. Our exposition should encourage teachers to include variational problems with free boundary conditions in their courses and students to try simple, intuitive solutions first.

==> kreis.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined

% \psset{arrowsize=.01 3.2 1.4 .3}
\psset{arrowsize=2pt 4}
\psset{dotsize=.01}

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Solid}{psline}{linewidth=.004,linestyle=solid,linecolor=gray}
\newpsobject{PST@Solidb}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}

\psset{unit=5.0in,xunit=5.0in,yunit=3.5in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)

\catcode`@=11


% Achsen
\psline{->}(0.235,-0.025)(0.235,0.9680)
\psline{->}(0.220,0.0)(0.7456,0.0)

%\psline(0.5024,0.9179)(0.5339,0.96)
\psline[linewidth=.0025,linestyle=dotted,dotsep=.008](0.2543,0.5871)(0.5339,0.96)

% homogene B.
\PST@Solidb(0.5024,0.9179)
(0.5024,0.9179)
(0.5024,0.9178)
(0.5024,0.9176)
(0.5025,0.9173)
(0.5025,0.9169)
(0.5025,0.9164)
(0.5025,0.9157)
(0.5025,0.9150)
(0.5026,0.9141)
(0.5026,0.9131)
(0.5027,0.9119)
(0.5028,0.9107)
(0.5029,0.9093)
(0.5030,0.9079)
(0.5031,0.9063)
(0.5032,0.9046)
(0.5034,0.9027)
(0.5036,0.9008)
(0.5038,0.8987)
(0.5041,0.8966)
(0.5043,0.8943)
(0.5046,0.8919)
(0.5049,0.8894)
(0.5053,0.8868)
(0.5057,0.8840)
(0.5061,0.8812)
(0.5066,0.8782)
(0.5070,0.8752)
(0.5076,0.8720)
(0.5081,0.8687)
(0.5087,0.8654)
(0.5094,0.8619)
(0.5101,0.8583)
(0.5108,0.8546)
(0.5116,0.8508)
(0.5124,0.8469)
(0.5133,0.8429)
(0.5142,0.8388)
(0.5152,0.8346)
(0.5162,0.8303)
(0.5172,0.8259)
(0.5184,0.8214)
(0.5195,0.8168)
(0.5208,0.8121)
(0.5221,0.8073)
(0.5234,0.8025)
(0.5248,0.7975)
(0.5263,0.7925)
(0.5278,0.7873)
(0.5294,0.7821)
(0.5310,0.7768)
(0.5327,0.7714)
(0.5345,0.7660)
(0.5363,0.7604)
(0.5382,0.7548)
(0.5402,0.7491)
(0.5423,0.7433)
(0.5444,0.7375)
(0.5466,0.7315)
(0.5488,0.7255)
(0.5511,0.7195)
(0.5535,0.7133)
(0.5560,0.7071)
(0.5585,0.7008)
(0.5612,0.6945)
(0.5639,0.6881)
(0.5666,0.6816)
(0.5695,0.6751)
(0.5724,0.6685)
(0.5754,0.6619)
(0.5785,0.6552)
(0.5817,0.6485)
(0.5849,0.6417)
(0.5882,0.6348)
(0.5916,0.6279)
(0.5951,0.6210)
(0.5987,0.6140)
(0.6024,0.6070)
(0.6061,0.5999)
(0.6099,0.5928)
(0.6138,0.5857)
(0.6178,0.5785)
(0.6219,0.5713)
(0.6261,0.5641)
(0.6303,0.5568)
(0.6347,0.5495)
(0.6391,0.5422)
(0.6436,0.5348)
(0.6482,0.5275)
(0.6529,0.5201)
(0.6577,0.5126)
(0.6625,0.5052)
(0.6675,0.4978)
(0.6725,0.4903)
(0.6777,0.4829)
(0.6829,0.4754)
(0.6882,0.4679)
(0.6936,0.4604)
(0.6991,0.4529)
(0.7047,0.4454)

\PST@Dashed(0.3264,0.7908)
(0.3264,0.7908)
(0.3261,0.7900)
(0.3258,0.7891)
(0.3255,0.7883)
(0.3252,0.7874)
(0.3249,0.7866)
(0.3246,0.7857)
(0.3243,0.7849)
(0.3240,0.7840)
(0.3237,0.7831)
(0.3235,0.7823)
(0.3232,0.7814)
(0.3229,0.7805)
(0.3227,0.7797)
(0.3224,0.7788)
(0.3221,0.7779)
(0.3219,0.7770)
(0.3216,0.7761)
(0.3214,0.7753)
(0.3211,0.7744)
(0.3209,0.7735)
(0.3206,0.7726)
(0.3204,0.7717)
(0.3202,0.7708)
(0.3199,0.7699)
(0.3197,0.7690)
(0.3194,0.7681)
(0.3192,0.7672)
(0.3190,0.7663)
(0.3188,0.7654)
(0.3185,0.7645)
(0.3183,0.7636)
(0.3181,0.7627)
(0.3179,0.7618)
(0.3176,0.7609)
(0.3174,0.7600)
(0.3172,0.7591)
(0.3170,0.7582)
(0.3168,0.7573)
(0.3166,0.7563)
(0.3164,0.7554)
(0.3162,0.7545)
(0.3160,0.7536)
(0.3158,0.7527)
(0.3156,0.7517)
(0.3154,0.7508)
(0.3152,0.7499)
(0.3150,0.7490)
(0.3148,0.7480)
(0.3146,0.7471)
(0.3144,0.7462)
(0.3142,0.7453)
(0.3140,0.7443)
(0.3139,0.7434)
(0.3137,0.7425)
(0.3135,0.7415)
(0.3133,0.7406)
(0.3131,0.7396)
(0.3129,0.7387)
(0.3128,0.7378)
(0.3126,0.7368)
(0.3124,0.7359)
(0.3123,0.7349)
(0.3121,0.7340)
(0.3119,0.7330)
(0.3118,0.7321)
(0.3116,0.7311)
(0.3114,0.7302)
(0.3113,0.7292)
(0.3111,0.7283)
(0.3109,0.7273)
(0.3108,0.7264)
(0.3106,0.7254)
(0.3105,0.7245)
(0.3103,0.7235)
(0.3102,0.7226)
(0.3100,0.7216)
(0.3099,0.7206)
(0.3097,0.7197)
(0.3096,0.7187)
(0.3094,0.7178)
(0.3093,0.7168)
(0.3092,0.7158)
(0.3090,0.7148)
(0.3089,0.7139)
(0.3087,0.7129)
(0.3086,0.7119)
(0.3085,0.7110)
(0.3083,0.7100)
(0.3082,0.7090)
(0.3081,0.7080)
(0.3079,0.7071)
(0.3078,0.7061)
(0.3077,0.7051)
(0.3076,0.7041)
(0.3074,0.7032)
(0.3073,0.7022)
(0.3072,0.7012)
(0.3071,0.7002)
(0.3070,0.6992)
\PST@Dashed(0.3070,0.6992)
(0.3068,0.6982)
(0.3067,0.6973)
(0.3066,0.6963)
(0.3065,0.6953)
(0.3064,0.6943)
(0.3063,0.6933)
(0.3062,0.6923)
(0.3061,0.6913)
(0.3059,0.6903)
(0.3058,0.6893)
(0.3057,0.6883)
(0.3056,0.6873)
(0.3055,0.6863)
(0.3054,0.6853)
(0.3053,0.6843)
(0.3052,0.6833)
(0.3051,0.6823)
(0.3051,0.6813)
(0.3050,0.6803)
(0.3049,0.6793)
(0.3048,0.6783)
(0.3047,0.6773)
(0.3046,0.6763)
(0.3045,0.6753)
(0.3044,0.6742)
(0.3043,0.6732)
(0.3043,0.6722)
(0.3042,0.6712)
(0.3041,0.6702)
(0.3040,0.6692)
(0.3039,0.6682)
(0.3039,0.6671)
(0.3038,0.6661)
(0.3037,0.6651)
(0.3036,0.6641)
(0.3036,0.6630)
(0.3035,0.6620)
(0.3034,0.6610)
(0.3034,0.6600)
(0.3033,0.6589)
(0.3032,0.6579)
(0.3032,0.6569)
(0.3031,0.6558)
(0.3031,0.6548)
(0.3030,0.6538)
(0.3029,0.6527)
(0.3029,0.6517)
(0.3028,0.6507)
(0.3028,0.6496)
(0.3027,0.6486)
(0.3027,0.6476)
(0.3026,0.6465)
(0.3026,0.6455)
(0.3025,0.6444)
(0.3025,0.6434)
(0.3024,0.6423)
(0.3024,0.6413)
(0.3024,0.6402)
(0.3023,0.6392)
(0.3023,0.6381)
(0.3022,0.6371)
(0.3022,0.6360)
(0.3022,0.6350)
(0.3021,0.6339)
(0.3021,0.6329)
(0.3021,0.6318)
(0.3020,0.6307)
(0.3020,0.6297)
(0.3020,0.6286)
(0.3020,0.6276)
(0.3019,0.6265)
(0.3019,0.6254)
(0.3019,0.6244)
(0.3019,0.6233)
(0.3019,0.6222)
(0.3018,0.6212)
(0.3018,0.6201)
(0.3018,0.6190)
(0.3018,0.6179)
(0.3018,0.6169)
(0.3018,0.6158)
(0.3018,0.6147)
(0.3018,0.6136)
(0.3017,0.6126)
(0.3017,0.6115)
(0.3017,0.6104)
(0.3017,0.6093)
(0.3017,0.6082)
(0.3017,0.6071)
(0.3017,0.6060)
(0.3017,0.6050)
(0.3017,0.6039)
(0.3018,0.6028)
(0.3018,0.6017)
(0.3018,0.6006)
(0.3018,0.5995)
(0.3018,0.5984)
(0.3018,0.5973)
(0.3018,0.5962)
(0.3018,0.5951)
\PST@Dashed(0.3018,0.5951)
(0.3019,0.5940)
(0.3019,0.5929)
(0.3019,0.5918)
(0.3019,0.5907)
(0.3019,0.5896)
(0.3020,0.5885)
(0.3020,0.5874)
(0.3020,0.5862)
(0.3020,0.5851)
(0.3021,0.5840)
(0.3021,0.5829)
(0.3021,0.5818)
(0.3022,0.5807)
(0.3022,0.5796)
(0.3022,0.5784)
(0.3023,0.5773)
(0.3023,0.5762)
(0.3024,0.5750)
(0.3024,0.5739)
(0.3025,0.5728)
(0.3025,0.5717)
(0.3026,0.5705)
(0.3026,0.5694)
(0.3027,0.5683)
(0.3027,0.5671)
(0.3028,0.5660)
(0.3028,0.5649)
(0.3029,0.5637)
(0.3029,0.5626)
(0.3030,0.5614)
(0.3031,0.5603)
(0.3031,0.5591)
(0.3032,0.5580)
(0.3033,0.5568)
(0.3033,0.5557)
(0.3034,0.5545)
(0.3035,0.5534)
(0.3035,0.5522)
(0.3036,0.5511)
(0.3037,0.5499)
(0.3038,0.5488)
(0.3039,0.5476)
(0.3039,0.5464)
(0.3040,0.5453)
(0.3041,0.5441)
(0.3042,0.5429)
(0.3043,0.5418)
(0.3044,0.5406)
(0.3045,0.5394)
(0.3045,0.5382)
(0.3046,0.5371)
(0.3047,0.5359)
(0.3048,0.5347)
(0.3049,0.5335)
(0.3050,0.5323)
(0.3051,0.5312)
(0.3052,0.5300)
(0.3054,0.5288)
(0.3055,0.5276)
(0.3056,0.5264)
(0.3057,0.5252)
(0.3058,0.5240)
(0.3059,0.5228)
(0.3060,0.5216)
(0.3061,0.5204)
(0.3063,0.5192)
(0.3064,0.5180)
(0.3065,0.5168)
(0.3066,0.5156)
(0.3068,0.5144)
(0.3069,0.5131)
(0.3070,0.5119)
(0.3072,0.5107)
(0.3073,0.5095)
(0.3074,0.5083)
(0.3076,0.5070)
(0.3077,0.5058)
(0.3079,0.5046)
(0.3080,0.5034)
(0.3082,0.5021)
(0.3083,0.5009)
(0.3085,0.4997)
(0.3086,0.4984)
(0.3088,0.4972)
(0.3089,0.4959)
(0.3091,0.4947)
(0.3092,0.4934)
(0.3094,0.4922)
(0.3096,0.4909)
(0.3097,0.4897)
(0.3099,0.4884)
(0.3101,0.4872)
(0.3103,0.4859)
(0.3104,0.4847)
(0.3106,0.4834)
(0.3108,0.4821)
(0.3110,0.4809)
(0.3112,0.4796)
(0.3113,0.4783)
(0.3115,0.4770)
\PST@Dashed(0.3115,0.4770)
(0.3117,0.4758)
(0.3119,0.4745)
(0.3121,0.4732)
(0.3123,0.4719)
(0.3125,0.4706)
(0.3127,0.4693)
(0.3129,0.4680)
(0.3131,0.4667)
(0.3133,0.4654)
(0.3136,0.4641)
(0.3138,0.4628)
(0.3140,0.4615)
(0.3142,0.4602)
(0.3144,0.4589)
(0.3146,0.4576)
(0.3149,0.4563)
(0.3151,0.4550)
(0.3153,0.4536)
(0.3156,0.4523)
(0.3158,0.4510)
(0.3160,0.4496)
(0.3163,0.4483)
(0.3165,0.4470)
(0.3168,0.4456)
(0.3170,0.4443)
(0.3173,0.4429)
(0.3175,0.4416)
(0.3178,0.4402)
(0.3180,0.4389)
(0.3183,0.4375)
(0.3186,0.4362)
(0.3188,0.4348)
(0.3191,0.4334)
(0.3194,0.4320)
(0.3197,0.4307)
(0.3199,0.4293)
(0.3202,0.4279)
(0.3205,0.4265)
(0.3208,0.4251)
(0.3211,0.4237)
(0.3214,0.4223)
(0.3217,0.4209)
(0.3220,0.4195)
(0.3223,0.4181)
(0.3226,0.4167)
(0.3229,0.4153)
(0.3232,0.4139)
(0.3235,0.4125)
(0.3239,0.4110)
(0.3242,0.4096)
(0.3245,0.4082)
(0.3248,0.4067)
(0.3252,0.4053)
(0.3255,0.4038)
(0.3259,0.4024)
(0.3262,0.4009)
(0.3265,0.3995)
(0.3269,0.3980)
(0.3273,0.3965)
(0.3276,0.3951)
(0.3280,0.3936)
(0.3283,0.3921)
(0.3287,0.3906)
(0.3291,0.3891)
(0.3295,0.3876)
(0.3299,0.3861)
(0.3302,0.3846)
(0.3306,0.3831)
(0.3310,0.3816)
(0.3314,0.3801)
(0.3318,0.3786)
(0.3322,0.3770)
(0.3326,0.3755)
(0.3331,0.3739)
(0.3335,0.3724)
(0.3339,0.3708)
(0.3343,0.3693)
(0.3348,0.3677)
(0.3352,0.3661)
(0.3357,0.3646)
(0.3361,0.3630)
(0.3366,0.3614)
(0.3370,0.3598)
(0.3375,0.3582)
(0.3380,0.3566)
(0.3384,0.3550)
(0.3389,0.3533)
(0.3394,0.3517)
(0.3399,0.3501)
(0.3404,0.3484)
(0.3409,0.3468)
(0.3414,0.3451)
(0.3419,0.3435)
(0.3425,0.3418)
(0.3430,0.3401)
(0.3435,0.3384)
(0.3441,0.3367)
(0.3446,0.3350)
(0.3452,0.3333)
(0.3457,0.3316)
\PST@Dashed(0.3457,0.3316)
(0.3463,0.3299)
(0.3469,0.3281)
(0.3475,0.3264)
(0.3480,0.3246)
(0.3486,0.3228)
(0.3492,0.3211)
(0.3499,0.3193)
(0.3505,0.3175)
(0.3511,0.3157)
(0.3517,0.3138)
(0.3524,0.3120)
(0.3530,0.3102)
(0.3537,0.3083)
(0.3544,0.3065)
(0.3551,0.3046)
(0.3558,0.3027)
(0.3565,0.3008)
(0.3572,0.2989)
(0.3579,0.2970)
(0.3586,0.2950)
(0.3594,0.2931)
(0.3601,0.2911)
(0.3609,0.2891)
(0.3617,0.2871)
(0.3625,0.2851)
(0.3633,0.2830)
(0.3641,0.2810)
(0.3649,0.2789)
(0.3658,0.2768)
(0.3666,0.2747)
(0.3675,0.2726)
(0.3684,0.2705)
(0.3693,0.2683)
(0.3702,0.2661)
(0.3712,0.2639)
(0.3721,0.2617)
(0.3731,0.2594)
(0.3741,0.2571)
(0.3751,0.2548)
(0.3762,0.2525)
(0.3772,0.2501)
(0.3783,0.2477)
(0.3794,0.2453)
(0.3806,0.2428)
(0.3817,0.2403)
(0.3829,0.2378)
(0.3841,0.2352)
(0.3854,0.2326)
(0.3867,0.2299)
(0.3880,0.2272)
(0.3893,0.2244)
(0.3907,0.2216)
(0.3922,0.2187)
(0.3937,0.2158)
(0.3952,0.2128)
(0.3968,0.2097)
(0.3985,0.2065)
(0.4002,0.2033)
(0.4020,0.1999)
(0.4039,0.1965)
(0.4059,0.1929)
(0.4080,0.1891)
(0.4102,0.1853)
(0.4126,0.1812)
(0.4151,0.1769)
(0.4178,0.1723)
(0.4208,0.1674)
(0.4241,0.1621)
(0.4278,0.1562)
(0.4322,0.1494)
(0.4377,0.1410)
(0.4566,0.1146)

%Linie
\PST@Solid(0.3947,0.0320)
(0.3988,0.0375)
(0.4211,0.0672)
(0.4433,0.0969)
(0.4656,0.1266)
(0.4879,0.1563)
(0.5101,0.1860)
(0.5324,0.2157)
(0.5547,0.2454)
(0.5770,0.2751)
(0.5992,0.3048)
(0.6215,0.3345)
(0.6438,0.3642)
(0.6661,0.3939)
(0.6883,0.4236)
(0.7106,0.4533)
(0.7329,0.4830)
(0.7456,0.5000)



%Kreis
\PST@Solid(0.5350,0.9680)
(0.5336,0.9654)
(0.5301,0.9595)
(0.5267,0.9537)
(0.5231,0.9480)
(0.5195,0.9423)
(0.5158,0.9368)
(0.5121,0.9313)
(0.5083,0.9258)
(0.5044,0.9205)
(0.5005,0.9153)
(0.4965,0.9101)
(0.4924,0.9050)
(0.4883,0.9000)
(0.4841,0.8951)
(0.4799,0.8903)
(0.4756,0.8856)
(0.4712,0.8809)
(0.4668,0.8764)
(0.4624,0.8719)
(0.4579,0.8676)
(0.4533,0.8633)
(0.4487,0.8592)
(0.4440,0.8551)
(0.4393,0.8511)
(0.4346,0.8473)
(0.4298,0.8435)
(0.4249,0.8398)
(0.4200,0.8363)
(0.4151,0.8328)
(0.4101,0.8295)
(0.4051,0.8262)
(0.4001,0.8231)
(0.3950,0.8201)
(0.3899,0.8171)
(0.3847,0.8143)
(0.3795,0.8116)
(0.3743,0.8090)
(0.3691,0.8065)
(0.3638,0.8042)
(0.3585,0.8019)
(0.3532,0.7998)
(0.3478,0.7977)
(0.3424,0.7958)
(0.3370,0.7940)
(0.3316,0.7923)
(0.3262,0.7907)
(0.3207,0.7893)
(0.3152,0.7879)
(0.3097,0.7867)
(0.3042,0.7856)
(0.2987,0.7846)
(0.2932,0.7837)
(0.2877,0.7829)
(0.2821,0.7823)
(0.2766,0.7817)
(0.2710,0.7813)
(0.2654,0.7810)
(0.2599,0.7809)
(0.2543,0.7808)


\catcode`@=12
\endpspicture


==> punkt.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=2pt 4}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Solid}{psline}{linewidth=.004,linestyle=solid,linecolor=gray}
\newpsobject{PST@Solidb}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Punkt}{psdot}{dotstyle=o,dotsize=0.015,fillcolor=gray,linecolor=gray}
\catcode`@=12

\fi
\psset{unit=5in,xunit=4in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

% Achsen
\psline{->}(0.315,-0.025)(0.315,0.9680)
\psline{->}(0.295,0.0)(0.7456,0.0)

% \PST@Border(0.3050,0.9680)
% (0.3050,0.0320)
% (0.6950,0.0320)
% (0.6950,0.9680)
% (0.3050,0.9680)

\PST@Punkt(0.3830,0.9680)

\PST@Solidb(0.3830,0.9680)
(0.3830,0.9680)
(0.3830,0.9679)
(0.3830,0.9677)
(0.3830,0.9673)
(0.3830,0.9667)
(0.3830,0.9659)
(0.3831,0.9650)
(0.3831,0.9639)
(0.3832,0.9627)
(0.3832,0.9613)
(0.3833,0.9597)
(0.3834,0.9579)
(0.3836,0.9560)
(0.3837,0.9540)
(0.3839,0.9517)
(0.3841,0.9493)
(0.3843,0.9468)
(0.3846,0.9441)
(0.3849,0.9412)
(0.3853,0.9381)
(0.3856,0.9349)
(0.3860,0.9316)
(0.3865,0.9281)
(0.3870,0.9244)
(0.3875,0.9206)
(0.3881,0.9166)
(0.3888,0.9125)
(0.3894,0.9082)
(0.3902,0.9037)
(0.3910,0.8991)
(0.3918,0.8944)
(0.3927,0.8895)
(0.3937,0.8845)
(0.3947,0.8793)
(0.3958,0.8740)
(0.3970,0.8685)
(0.3982,0.8629)
(0.3995,0.8571)
(0.4008,0.8513)
(0.4022,0.8452)
(0.4037,0.8391)
(0.4053,0.8328)
(0.4070,0.8263)
(0.4087,0.8198)
(0.4105,0.8131)
(0.4124,0.8063)
(0.4143,0.7993)
(0.4164,0.7923)
(0.4185,0.7851)
(0.4207,0.7778)
(0.4230,0.7704)
(0.4254,0.7628)
(0.4279,0.7551)
(0.4305,0.7474)
(0.4332,0.7395)
(0.4359,0.7315)
(0.4388,0.7234)
(0.4418,0.7152)
(0.4448,0.7069)
(0.4480,0.6985)
(0.4512,0.6900)
(0.4546,0.6814)
(0.4581,0.6727)
(0.4616,0.6639)
(0.4653,0.6550)
(0.4691,0.6460)
(0.4730,0.6370)
(0.4770,0.6278)
(0.4811,0.6186)
(0.4853,0.6093)
(0.4896,0.5999)
(0.4940,0.5905)
(0.4986,0.5810)
(0.5032,0.5714)
(0.5080,0.5617)
(0.5129,0.5520)
(0.5179,0.5422)
(0.5230,0.5324)
(0.5283,0.5225)
(0.5337,0.5125)
(0.5391,0.5025)
(0.5447,0.4924)
(0.5505,0.4823)
(0.5563,0.4722)
(0.5623,0.4620)
(0.5683,0.4518)
(0.5745,0.4415)
(0.5809,0.4312)
(0.5873,0.4209)
(0.5939,0.4105)
(0.6006,0.4001)
(0.6074,0.3897)
(0.6143,0.3793)
(0.6214,0.3689)
(0.6286,0.3584)
(0.6359,0.3479)
(0.6434,0.3374)
(0.6509,0.3269)
(0.6586,0.3164)
(0.6664,0.3059)

\PST@Dashed(0.3830,0.9680)
(0.3830,0.9680)
(0.3827,0.9671)
(0.3823,0.9661)
(0.3820,0.9652)
(0.3817,0.9642)
(0.3814,0.9632)
(0.3811,0.9623)
(0.3808,0.9613)
(0.3805,0.9604)
(0.3802,0.9594)
(0.3799,0.9584)
(0.3797,0.9574)
(0.3794,0.9565)
(0.3791,0.9555)
(0.3788,0.9545)
(0.3786,0.9535)
(0.3783,0.9525)
(0.3780,0.9515)
(0.3778,0.9506)
(0.3775,0.9496)
(0.3772,0.9486)
(0.3770,0.9476)
(0.3767,0.9466)
(0.3765,0.9456)
(0.3762,0.9446)
(0.3760,0.9436)
(0.3757,0.9426)
(0.3755,0.9416)
(0.3753,0.9406)
(0.3750,0.9396)
(0.3748,0.9386)
(0.3746,0.9376)
(0.3743,0.9366)
(0.3741,0.9356)
(0.3739,0.9346)
(0.3736,0.9335)
(0.3734,0.9325)
(0.3732,0.9315)
(0.3730,0.9305)
(0.3728,0.9295)
(0.3725,0.9285)
(0.3723,0.9274)
(0.3721,0.9264)
(0.3719,0.9254)
(0.3717,0.9244)
(0.3715,0.9234)
(0.3713,0.9223)
(0.3711,0.9213)
(0.3709,0.9203)
(0.3707,0.9192)
(0.3705,0.9182)
(0.3703,0.9172)
(0.3701,0.9161)
(0.3699,0.9151)
(0.3697,0.9141)
(0.3695,0.9130)
(0.3693,0.9120)
(0.3691,0.9110)
(0.3689,0.9099)
(0.3687,0.9089)
(0.3685,0.9079)
(0.3684,0.9068)
(0.3682,0.9058)
(0.3680,0.9047)
(0.3678,0.9037)
(0.3676,0.9026)
(0.3675,0.9016)
(0.3673,0.9005)
(0.3671,0.8995)
(0.3669,0.8984)
(0.3668,0.8974)
(0.3666,0.8963)
(0.3664,0.8953)
(0.3663,0.8942)
(0.3661,0.8932)
(0.3659,0.8921)
(0.3658,0.8911)
(0.3656,0.8900)
(0.3655,0.8889)
(0.3653,0.8879)
(0.3652,0.8868)
(0.3650,0.8858)
(0.3649,0.8847)
(0.3647,0.8836)
(0.3645,0.8826)
(0.3644,0.8815)
(0.3643,0.8804)
(0.3641,0.8794)
(0.3640,0.8783)
(0.3638,0.8772)
(0.3637,0.8762)
(0.3635,0.8751)
(0.3634,0.8740)
(0.3633,0.8729)
(0.3631,0.8719)
(0.3630,0.8708)
(0.3629,0.8697)
(0.3627,0.8686)
(0.3626,0.8675)
(0.3625,0.8665)
\PST@Dashed(0.3625,0.8665)
(0.3623,0.8654)
(0.3622,0.8643)
(0.3621,0.8632)
(0.3620,0.8621)
(0.3618,0.8611)
(0.3617,0.8600)
(0.3616,0.8589)
(0.3615,0.8578)
(0.3613,0.8567)
(0.3612,0.8556)
(0.3611,0.8545)
(0.3610,0.8534)
(0.3609,0.8524)
(0.3608,0.8513)
(0.3607,0.8502)
(0.3606,0.8491)
(0.3604,0.8480)
(0.3603,0.8469)
(0.3602,0.8458)
(0.3601,0.8447)
(0.3600,0.8436)
(0.3599,0.8425)
(0.3598,0.8414)
(0.3597,0.8403)
(0.3596,0.8392)
(0.3595,0.8381)
(0.3594,0.8370)
(0.3593,0.8359)
(0.3593,0.8347)
(0.3592,0.8336)
(0.3591,0.8325)
(0.3590,0.8314)
(0.3589,0.8303)
(0.3588,0.8292)
(0.3587,0.8281)
(0.3586,0.8270)
(0.3586,0.8259)
(0.3585,0.8247)
(0.3584,0.8236)
(0.3583,0.8225)
(0.3582,0.8214)
(0.3582,0.8203)
(0.3581,0.8191)
(0.3580,0.8180)
(0.3579,0.8169)
(0.3579,0.8158)
(0.3578,0.8147)
(0.3577,0.8135)
(0.3577,0.8124)
(0.3576,0.8113)
(0.3575,0.8101)
(0.3575,0.8090)
(0.3574,0.8079)
(0.3573,0.8068)
(0.3573,0.8056)
(0.3572,0.8045)
(0.3572,0.8034)
(0.3571,0.8022)
(0.3571,0.8011)
(0.3570,0.7999)
(0.3569,0.7988)
(0.3569,0.7977)
(0.3568,0.7965)
(0.3568,0.7954)
(0.3568,0.7942)
(0.3567,0.7931)
(0.3567,0.7920)
(0.3566,0.7908)
(0.3566,0.7897)
(0.3565,0.7885)
(0.3565,0.7874)
(0.3565,0.7862)
(0.3564,0.7851)
(0.3564,0.7839)
(0.3563,0.7828)
(0.3563,0.7816)
(0.3563,0.7805)
(0.3562,0.7793)
(0.3562,0.7781)
(0.3562,0.7770)
(0.3562,0.7758)
(0.3561,0.7747)
(0.3561,0.7735)
(0.3561,0.7724)
(0.3561,0.7712)
(0.3560,0.7700)
(0.3560,0.7689)
(0.3560,0.7677)
(0.3560,0.7665)
(0.3560,0.7654)
(0.3560,0.7642)
(0.3559,0.7630)
(0.3559,0.7619)
(0.3559,0.7607)
(0.3559,0.7595)
(0.3559,0.7583)
(0.3559,0.7572)
(0.3559,0.7560)
(0.3559,0.7548)
(0.3559,0.7536)
\PST@Dashed(0.3559,0.7536)
(0.3559,0.7524)
(0.3559,0.7513)
(0.3559,0.7501)
(0.3559,0.7489)
(0.3559,0.7477)
(0.3559,0.7465)
(0.3559,0.7453)
(0.3559,0.7442)
(0.3559,0.7430)
(0.3559,0.7418)
(0.3559,0.7406)
(0.3560,0.7394)
(0.3560,0.7382)
(0.3560,0.7370)
(0.3560,0.7358)
(0.3560,0.7346)
(0.3560,0.7334)
(0.3561,0.7322)
(0.3561,0.7310)
(0.3561,0.7298)
(0.3561,0.7286)
(0.3562,0.7274)
(0.3562,0.7262)
(0.3562,0.7250)
(0.3562,0.7238)
(0.3563,0.7226)
(0.3563,0.7214)
(0.3563,0.7202)
(0.3564,0.7189)
(0.3564,0.7177)
(0.3565,0.7165)
(0.3565,0.7153)
(0.3565,0.7141)
(0.3566,0.7129)
(0.3566,0.7116)
(0.3567,0.7104)
(0.3567,0.7092)
(0.3568,0.7080)
(0.3568,0.7068)
(0.3569,0.7055)
(0.3569,0.7043)
(0.3570,0.7031)
(0.3570,0.7018)
(0.3571,0.7006)
(0.3571,0.6994)
(0.3572,0.6981)
(0.3573,0.6969)
(0.3573,0.6957)
(0.3574,0.6944)
(0.3575,0.6932)
(0.3575,0.6920)
(0.3576,0.6907)
(0.3577,0.6895)
(0.3577,0.6882)
(0.3578,0.6870)
(0.3579,0.6857)
(0.3580,0.6845)
(0.3580,0.6832)
(0.3581,0.6820)
(0.3582,0.6807)
(0.3583,0.6795)
(0.3584,0.6782)
(0.3584,0.6770)
(0.3585,0.6757)
(0.3586,0.6744)
(0.3587,0.6732)
(0.3588,0.6719)
(0.3589,0.6707)
(0.3590,0.6694)
(0.3591,0.6681)
(0.3592,0.6668)
(0.3593,0.6656)
(0.3594,0.6643)
(0.3595,0.6630)
(0.3596,0.6618)
(0.3597,0.6605)
(0.3598,0.6592)
(0.3599,0.6579)
(0.3600,0.6566)
(0.3601,0.6554)
(0.3602,0.6541)
(0.3603,0.6528)
(0.3605,0.6515)
(0.3606,0.6502)
(0.3607,0.6489)
(0.3608,0.6476)
(0.3609,0.6463)
(0.3611,0.6450)
(0.3612,0.6438)
(0.3613,0.6425)
(0.3614,0.6412)
(0.3616,0.6399)
(0.3617,0.6385)
(0.3618,0.6372)
(0.3620,0.6359)
(0.3621,0.6346)
(0.3623,0.6333)
(0.3624,0.6320)
(0.3625,0.6307)
(0.3627,0.6294)
\PST@Dashed(0.3627,0.6294)
(0.3628,0.6281)
(0.3630,0.6267)
(0.3631,0.6254)
(0.3633,0.6241)
(0.3634,0.6228)
(0.3636,0.6215)
(0.3637,0.6201)
(0.3639,0.6188)
(0.3641,0.6175)
(0.3642,0.6161)
(0.3644,0.6148)
(0.3646,0.6135)
(0.3647,0.6121)
(0.3649,0.6108)
(0.3651,0.6094)
(0.3652,0.6081)
(0.3654,0.6068)
(0.3656,0.6054)
(0.3658,0.6041)
(0.3660,0.6027)
(0.3661,0.6013)
(0.3663,0.6000)
(0.3665,0.5986)
(0.3667,0.5973)
(0.3669,0.5959)
(0.3671,0.5945)
(0.3673,0.5932)
(0.3675,0.5918)
(0.3677,0.5904)
(0.3679,0.5891)
(0.3681,0.5877)
(0.3683,0.5863)
(0.3685,0.5849)
(0.3687,0.5836)
(0.3689,0.5822)
(0.3691,0.5808)
(0.3693,0.5794)
(0.3696,0.5780)
(0.3698,0.5766)
(0.3700,0.5752)
(0.3702,0.5738)
(0.3704,0.5724)
(0.3707,0.5710)
(0.3709,0.5696)
(0.3711,0.5682)
(0.3714,0.5668)
(0.3716,0.5654)
(0.3718,0.5640)
(0.3721,0.5626)
(0.3723,0.5611)
(0.3726,0.5597)
(0.3728,0.5583)
(0.3731,0.5569)
(0.3733,0.5554)
(0.3736,0.5540)
(0.3738,0.5526)
(0.3741,0.5511)
(0.3744,0.5497)
(0.3746,0.5483)
(0.3749,0.5468)
(0.3752,0.5454)
(0.3754,0.5439)
(0.3757,0.5425)
(0.3760,0.5410)
(0.3763,0.5395)
(0.3766,0.5381)
(0.3768,0.5366)
(0.3771,0.5351)
(0.3774,0.5337)
(0.3777,0.5322)
(0.3780,0.5307)
(0.3783,0.5292)
(0.3786,0.5278)
(0.3789,0.5263)
(0.3792,0.5248)
(0.3795,0.5233)
(0.3798,0.5218)
(0.3802,0.5203)
(0.3805,0.5188)
(0.3808,0.5173)
(0.3811,0.5158)
(0.3814,0.5143)
(0.3818,0.5128)
(0.3821,0.5112)
(0.3824,0.5097)
(0.3828,0.5082)
(0.3831,0.5067)
(0.3835,0.5051)
(0.3838,0.5036)
(0.3842,0.5021)
(0.3845,0.5005)
(0.3849,0.4990)
(0.3852,0.4974)
(0.3856,0.4959)
(0.3860,0.4943)
(0.3863,0.4928)
(0.3867,0.4912)
(0.3871,0.4896)
(0.3875,0.4880)
(0.3879,0.4865)
\PST@Dashed(0.3879,0.4865)
(0.3882,0.4849)
(0.3886,0.4833)
(0.3890,0.4817)
(0.3894,0.4801)
(0.3898,0.4785)
(0.3902,0.4769)
(0.3906,0.4753)
(0.3911,0.4737)
(0.3915,0.4721)
(0.3919,0.4705)
(0.3923,0.4688)
(0.3927,0.4672)
(0.3932,0.4656)
(0.3936,0.4639)
(0.3941,0.4623)
(0.3945,0.4606)
(0.3949,0.4590)
(0.3954,0.4573)
(0.3959,0.4557)
(0.3963,0.4540)
(0.3968,0.4523)
(0.3973,0.4506)
(0.3977,0.4489)
(0.3982,0.4473)
(0.3987,0.4456)
(0.3992,0.4439)
(0.3997,0.4421)
(0.4002,0.4404)
(0.4007,0.4387)
(0.4012,0.4370)
(0.4017,0.4352)
(0.4022,0.4335)
(0.4027,0.4318)
(0.4033,0.4300)
(0.4038,0.4283)
(0.4043,0.4265)
(0.4049,0.4247)
(0.4054,0.4229)
(0.4060,0.4212)
(0.4066,0.4194)
(0.4071,0.4176)
(0.4077,0.4158)
(0.4083,0.4139)
(0.4089,0.4121)
(0.4094,0.4103)
(0.4101,0.4085)
(0.4107,0.4066)
(0.4113,0.4048)
(0.4119,0.4029)
(0.4125,0.4010)
(0.4131,0.3991)
(0.4138,0.3973)
(0.4144,0.3954)
(0.4151,0.3935)
(0.4157,0.3915)
(0.4164,0.3896)
(0.4171,0.3877)
(0.4178,0.3857)
(0.4184,0.3838)
(0.4191,0.3818)
(0.4199,0.3798)
(0.4206,0.3779)
(0.4213,0.3759)
(0.4220,0.3738)
(0.4228,0.3718)
(0.4235,0.3698)
(0.4243,0.3678)
(0.4251,0.3657)
(0.4258,0.3636)
(0.4266,0.3615)
(0.4274,0.3595)
(0.4282,0.3573)
(0.4291,0.3552)
(0.4299,0.3531)
(0.4308,0.3509)
(0.4316,0.3488)
(0.4325,0.3466)
(0.4334,0.3444)
(0.4343,0.3422)
(0.4352,0.3399)
(0.4361,0.3377)
(0.4370,0.3354)
(0.4380,0.3331)
(0.4390,0.3308)
(0.4399,0.3285)
(0.4409,0.3261)
(0.4420,0.3238)
(0.4430,0.3213)
(0.4440,0.3189)
(0.4451,0.3165)
(0.4462,0.3140)
(0.4473,0.3115)
(0.4484,0.3090)
(0.4496,0.3065)
(0.4508,0.3039)
(0.4520,0.3013)
(0.4532,0.2986)
(0.4544,0.2960)
(0.4557,0.2932)
(0.4570,0.2905)
\PST@Dashed(0.4570,0.2905)
(0.4584,0.2877)
(0.4597,0.2849)
(0.4611,0.2820)
(0.4626,0.2791)
(0.4640,0.2761)
(0.4655,0.2731)
(0.4671,0.2700)
(0.4687,0.2669)
(0.4704,0.2637)
(0.4721,0.2604)
(0.4738,0.2570)
(0.4756,0.2536)
(0.4775,0.2501)
(0.4795,0.2465)
(0.4815,0.2428)
(0.4837,0.2389)
(0.4859,0.2349)
(0.4883,0.2308)
(0.4907,0.2265)
(0.4934,0.2220)
(0.4962,0.2172)
(0.4992,0.2122)
(0.5025,0.2068)
(0.5062,0.2010)
(0.5102,0.1946)
(0.5150,0.1873)
(0.5208,0.1785)
(0.5452,0.1443)

\PST@Solid(0.4610,0.0320)
(0.4693,0.0431)
(0.4817,0.0596)
(0.4941,0.0761)
(0.5064,0.0926)
(0.5188,0.1091)
(0.5312,0.1256)
(0.5436,0.1421)
(0.5559,0.1586)
(0.5683,0.1751)
(0.5807,0.1916)
(0.5931,0.2081)
(0.6055,0.2246)
(0.6178,0.2411)
(0.6302,0.2576)
(0.6426,0.2741)
(0.6550,0.2906)
(0.6673,0.3071)
(0.6797,0.3236)
(0.6921,0.3401)
(0.6950,0.3440)


\catcode`@=12
\fi
\endpspicture


==> senkrecht.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=2pt 4}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Solid}{psline}{linewidth=.004,linestyle=solid,linecolor=gray}
\newpsobject{PST@Solidb}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Punkt}{psdot}{dotstyle=o,dotsize=0.015,fillcolor=gray,linecolor=gray}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.5in}
\pspicture(0.000000,0.000000)(1.000000,1.050000)
\ifx\nofigs\undefined
\catcode`@=11

% \PST@Border(0.2075,0.9680)
% (0.2075,0.0320)
% (0.7924,0.0320)
% (0.7924,0.9680)
% (0.2075,0.9680)

\psline{->}(0.18,-0.025)(0.18,1.05)
\psline{->}(0.165,0.0)(0.85,0.0)
\psarc[linewidth=0.001](0.2604288640,0.7154498047){0.03}{-45}{45}
\psdot[dotstyle=o,dotsize=0.004,fillcolor=black,linecolor=black](0.28,0.71544)
%\psarc(0.7242,0.0970){0.03}{45}{135}

\PST@Punkt(0.7242,0.0970)

\PST@Solidb(0.3871,0.8845)
(0.3871,0.8845)
(0.3871,0.8844)
(0.3871,0.8841)
(0.3871,0.8836)
(0.3872,0.8829)
(0.3872,0.8820)
(0.3872,0.8809)
(0.3873,0.8796)
(0.3873,0.8781)
(0.3874,0.8764)
(0.3875,0.8746)
(0.3876,0.8725)
(0.3878,0.8702)
(0.3880,0.8678)
(0.3882,0.8651)
(0.3884,0.8623)
(0.3887,0.8592)
(0.3891,0.8560)
(0.3894,0.8526)
(0.3898,0.8489)
(0.3903,0.8451)
(0.3907,0.8411)
(0.3913,0.8370)
(0.3919,0.8326)
(0.3925,0.8281)
(0.3932,0.8233)
(0.3940,0.8184)
(0.3948,0.8133)
(0.3957,0.8080)
(0.3966,0.8026)
(0.3976,0.7969)
(0.3987,0.7911)
(0.3998,0.7851)
(0.4011,0.7790)
(0.4024,0.7726)
(0.4037,0.7661)
(0.4052,0.7595)
(0.4067,0.7526)
(0.4083,0.7456)
(0.4100,0.7384)
(0.4118,0.7311)
(0.4137,0.7236)
(0.4156,0.7160)
(0.4177,0.7082)
(0.4198,0.7002)
(0.4220,0.6921)
(0.4244,0.6839)
(0.4268,0.6755)
(0.4294,0.6669)
(0.4320,0.6582)
(0.4347,0.6494)
(0.4376,0.6404)
(0.4405,0.6313)
(0.4436,0.6221)
(0.4468,0.6127)
(0.4501,0.6032)
(0.4535,0.5935)
(0.4570,0.5838)
(0.4606,0.5739)
(0.4644,0.5639)
(0.4683,0.5538)
(0.4723,0.5435)
(0.4764,0.5332)
(0.4806,0.5227)
(0.4850,0.5122)
(0.4895,0.5015)
(0.4941,0.4907)
(0.4989,0.4799)
(0.5037,0.4689)
(0.5087,0.4578)
(0.5139,0.4467)
(0.5192,0.4355)
(0.5246,0.4241)
(0.5301,0.4127)
(0.5358,0.4012)
(0.5416,0.3897)
(0.5476,0.3780)
(0.5537,0.3663)
(0.5599,0.3546)
(0.5663,0.3427)
(0.5728,0.3308)
(0.5794,0.3189)
(0.5862,0.3068)
(0.5932,0.2948)
(0.6003,0.2827)
(0.6075,0.2705)
(0.6149,0.2583)
(0.6224,0.2460)
(0.6301,0.2338)
(0.6379,0.2214)
(0.6459,0.2091)
(0.6540,0.1967)
(0.6622,0.1843)
(0.6706,0.1719)
(0.6792,0.1594)
(0.6879,0.1470)
(0.6967,0.1345)
(0.7057,0.1220)
(0.7149,0.1095)
(0.7242,0.0970)

% \PST@Solid(0.6754,0.0320)
% (0.6943,0.0572)
% (0.7180,0.0887)
% (0.7416,0.1202)
% (0.7652,0.1518)
% (0.7889,0.1833)
% (0.7924,0.1880)

\PST@Dotted(0.2075,0.7860)
(0.2217,0.7671)
(0.2453,0.7356)
(0.2689,0.7041)
(0.2926,0.6726)
(0.3162,0.6411)
(0.3398,0.6095)
(0.3635,0.5780)
(0.3871,0.5465)
(0.4107,0.5150)
(0.4344,0.4835)
(0.4580,0.4520)
(0.4816,0.4205)
(0.5053,0.3889)
(0.5289,0.3574)
(0.5525,0.3259)
(0.5762,0.2944)
(0.5998,0.2629)
(0.6234,0.2314)
(0.6471,0.1998)
(0.6707,0.1683)
(0.6943,0.1368)
(0.7180,0.1053)
(0.7416,0.0738)
(0.7652,0.0423)
(0.7729,0.0320)

\PST@Dotted(0.2075,0.6449)
(0.2217,0.6638)
(0.2453,0.6953)
(0.2689,0.7269)
(0.2926,0.7584)
(0.3162,0.7899)
(0.3398,0.8214)
(0.3635,0.8529)
(0.3871,0.8844)
(0.4107,0.9159)
(0.4344,0.9475)
(0.4498,0.9680)

\PST@Solid(0.2075,0.7215)
(0.2165,0.7265)
(0.2498,0.7485)
(0.2819,0.7732)
(0.3128,0.8006)
(0.3424,0.8306)
(0.3704,0.8630)
(0.3969,0.8977)
(0.4216,0.9346)
(0.4413,0.9680)

\catcode`@=12
\fi
\endpspicture

